Does the Voice Matter? Evaluating Frustration Detection on Deployed Clinical Voice-Agent Calls

Autonomous voice agents now conduct routine clinical follow-up calls, so some automated triage is unavoidable. A patient becoming frustrated is one thing that triage should catch. These systems typically read only the transcript the speech-to-text stage produces, not the voice, and whether that is enough is largely untested on real clinical speech. We study per-turn frustration detection on real patient calls from a deployed clinical voice agent: 150 turns from six calls labelled by three annotators, with a length-matched acted corpus as a control, and 714 turns from 30 calls. Patient turns are overwhelmingly short: across the deployed calls, roughly 59% are one or two words, against 13% in the full acted corpus, and a corpus accuracy gap remains even after the acted set is length-matched. On one-word turns, transcript-only detection does not exclude chance. Across five audio-capable language models, the transcript flags 3 or 4 of the 39 frustrated one-word turns in the 30 calls, and a classifier given only the word count reaches 57.3%. Whether audio helps depends on the model and on the instruction. Asked to attend to delivery, two Gemini 2.5 models gain 3.0 pp over the transcript across 30 calls (-1.0 to 7.5 pp). Of the turns they confidently clear, 6.9% were in fact frustrated for audio against 13.0% for the transcript, a difference of 6.1 pp (2.2 to 10.4 pp). Across the 30 calls, given one prompt identical for both inputs, no model's audio-text interval excludes zero. Under the input-specific prompts, a newer Gemini model and two smaller open models do worse with audio than with the transcript (-3.5, -8.6 and -10.6 pp). A WavLM probe trained on the clinical calls matches the best prompted model overall (71.6%) but misses every frustrated one-word turn in the 24 added calls. When a patient's turn is short, the transcript alone is not enough to rule out frustration.

==> figures/fig-convo-cand3.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=1.6mm,
  pics/patient/.style={code={
    \fill[patink] (0,0.10) circle (0.105);
    \fill[patink] (-0.155,-0.20) .. controls (-0.155,0.015) and (0.155,0.015)
                          .. (0.155,-0.20) -- cycle;
  }},
  pics/agent/.style={code={
    \draw[agentink,line width=0.45pt] (0,0.20) -- (0,0.285);
    \fill[agentink] (0,0.30) circle (0.028);
    \draw[agentink,line width=0.45pt,fill=agentbg,rounded corners=1.4pt]
      (-0.165,-0.145) rectangle (0.165,0.20);
    \fill[agentink] (-0.072,0.055) circle (0.028);
    \fill[agentink] ( 0.072,0.055) circle (0.028);
    \draw[agentink,line width=0.45pt] (-0.05,-0.055) -- (0.05,-0.055);
  }},
  bub/.style={rounded corners=3pt, inner sep=4pt, align=left,
              text width=32mm, line width=0.5pt},
  agentbub/.style={bub, draw=agentedge, fill=agentbg, text=ink, anchor=north west},
  patbub/.style  ={bub, draw=patedge,   fill=patbg,   text=ink, anchor=north east},
  hotbub/.style  ={bub, text width=23mm, draw=hotline,  fill=hotfill,  line width=0.9pt,
                   anchor=north east},
  coolbub/.style ={bub, text width=23mm, draw=coolline, fill=coolfill, line width=0.9pt,
                   anchor=north east},
  pill/.style={rounded corners=2.4pt, inner sep=2.4pt, font=\scriptsize\bfseries,
               text=white, anchor=east},
  head/.style={font=\small\bfseries, text=ink},
  leg/.style={font=\scriptsize, text=labelgrey, anchor=west, inner sep=0pt},
]

\pic at (3.05,0.66) {agent};
\node[leg] at (3.30,0.62) {Clinical conversational agent};
\pic at (6.90,0.66) {patient};
\node[leg] at (7.15,0.62) {Patient};

\node[head] at (2.15,0.10) {Call A};
\draw[labelgrey!30,line width=0.4pt] (0,-0.12) -- (4.3,-0.12);

\node[agentbub] (a1) at (0.42,-0.40)
  {Got it. Are your eyes painful?};
\pic at ($(a1.north west)+(-0.26,-0.20)$) {agent};

\node[patbub] (a2) at ($(a1.south west)+(3.88,-0.16)$)
  {I think so. no, no, no, no. just 1 thing, just 1\ldots};
\pic at ($(a2.north east)+(0.26,-0.18)$) {patient};

\node[agentbub] (a3) at ($(a2.south west)+(-0.0,-0.16)$)
  {Alright. So you're experiencing some eye issues after your cataract surgery. Does your eye hurt some of the time or all the time?};
\pic at ($(a3.north west)+(-0.26,-0.20)$) {agent};

\node[hotbub] (a4) at ($(a3.south west)+(3.88,-0.16)$) {\bfseries ``some of the time.''};
\pic at ($(a4.north east)+(0.26,-0.18)$) {patient};
\node[pill,fill=hotline] at ($(a4.west)+(-0.42,0)$) {frustrated};

\node[head] at (8.95,0.10) {Call B};
\draw[labelgrey!30,line width=0.4pt] (6.8,-0.12) -- (11.1,-0.12);

\node[agentbub] (b1) at (7.22,-0.40)
  {Thanks. How's your eye doing since your surgery?};
\pic at ($(b1.north west)+(-0.26,-0.20)$) {agent};

\node[patbub] (b2) at ($(b1.south west)+(3.88,-0.16)$)
  {Not well. The operation was extremely painful, and I was sore for three days, and I've gone back to the hospital three times.};
\pic at ($(b2.north east)+(0.26,-0.18)$) {patient};

\node[agentbub] (b3) at ($(b2.south west)+(-0.0,-0.16)$)
  {Sorry to hear that. So, I want to ask about any discomfort you're feeling now. Are you experiencing any pain in your eye some of the time or all the time?};
\pic at ($(b3.north west)+(-0.26,-0.20)$) {agent};

\node[coolbub] (b4) at ($(b3.south west)+(3.88,-0.16)$) {\bfseries ``Some of the time.''};
\pic at ($(b4.north east)+(0.26,-0.18)$) {patient};
\node[pill,fill=coolline] at ($(b4.west)+(-0.30,0)$) {not frustrated};

\end{tikzpicture}


==> figures/fig-escalation.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=1.6mm,
  pics/patient/.style={code={
    \fill[patink] (0,0.10) circle (0.105);
    \fill[patink] (-0.155,-0.20) .. controls (-0.155,0.015) and (0.155,0.015)
                          .. (0.155,-0.20) -- cycle;
  }},
  pics/agent/.style={code={
    \draw[agentink,line width=0.45pt] (0,0.20) -- (0,0.285);
    \fill[agentink] (0,0.30) circle (0.028);
    \draw[agentink,line width=0.45pt,fill=agentbg,rounded corners=1.4pt]
      (-0.165,-0.145) rectangle (0.165,0.20);
    \fill[agentink] (-0.072,0.055) circle (0.028);
    \fill[agentink] ( 0.072,0.055) circle (0.028);
    \draw[agentink,line width=0.45pt] (-0.05,-0.055) -- (0.05,-0.055);
  }},
  bub/.style={rounded corners=3pt, inner sep=4pt, align=left,
              text width=32mm, line width=0.5pt},
  agentbub/.style={bub, draw=agentedge, fill=agentbg, text=ink, anchor=north west},
  patbub/.style  ={bub, draw=patedge,   fill=patbg,   text=ink, anchor=north east},
  hotbub/.style  ={bub, text width=17mm, draw=hotline,  fill=hotfill,  line width=0.9pt,
                   anchor=north east},
  coolbub/.style ={bub, text width=17mm, draw=coolline, fill=coolfill, line width=0.9pt,
                   anchor=north east},
  pill/.style={rounded corners=2.4pt, inner sep=2.4pt, font=\scriptsize\bfseries,
               text=white, anchor=east},
  head/.style={font=\small\bfseries, text=ink},
  verdict/.style={font=\scriptsize, text=labelgrey, anchor=north east, align=right},
  sub/.style={font=\scriptsize, text=labelgrey},
  leg/.style={font=\scriptsize, text=labelgrey, anchor=west, inner sep=0pt},
]

\pic at (3.05,0.66) {agent};
\node[leg] at (3.30,0.62) {Clinical conversational agent};
\pic at (6.90,0.66) {patient};
\node[leg] at (7.15,0.62) {Patient};

\node[head] (hC) at (1.05,0.10) {Call C};
\node[sub, anchor=west] at ($(hC.east)+(0.16,0)$) {the second ``No.'' escalates};
\draw[labelgrey!30,line width=0.4pt] (0,-0.12) -- (4.3,-0.12);

\node[agentbub] (c1) at (0.42,-0.40)
  {Now I'd like to ask about any discomfort you might be feeling. Are you experiencing any pain in your eye at the moment?};
\pic at ($(c1.north west)+(-0.26,-0.20)$) {agent};

\node[coolbub] (c2) at ($(c1.south west)+(3.88,-0.16)$) {\bfseries ``No.''};
\pic at ($(c2.north east)+(0.26,-0.18)$) {patient};
\node[pill,fill=coolline] at ($(c2.west)+(-0.30,0)$) {not frustrated};

\node[sub] (cgap) at ($(c2.south west)+(-1.55,-0.22)$) {\itshape eighteen turns later};

\node[agentbub] (c3) at ($(cgap.south west)+(-1.30,-0.14)$)
  {Let's summarize what you've told me so far. You had cataract surgery on one eye, and your eye isn't currently red. You're not experiencing any pain\ldots};
\pic at ($(c3.north west)+(-0.26,-0.20)$) {agent};

\node[hotbub] (c4) at ($(c3.south west)+(3.88,-0.16)$) {\bfseries ``No.''};
\pic at ($(c4.north east)+(0.26,-0.18)$) {patient};
\node[pill,fill=hotline] at ($(c4.west)+(-0.42,0)$) {frustrated};

\node[head] (hD) at (7.85,0.10) {Call D};
\node[sub, anchor=west] at ($(hD.east)+(0.16,0)$) {frustration the wording does not carry};
\draw[labelgrey!30,line width=0.4pt] (6.8,-0.12) -- (11.1,-0.12);

\node[agentbub] (d1) at (7.22,-0.40)
  {So you're not seeing any flashing lights now. Do you get pain when you're looking at bright lights?};
\pic at ($(d1.north west)+(-0.26,-0.20)$) {agent};

\node[coolbub] (d2) at ($(d1.south west)+(3.88,-0.16)$) {\bfseries ``Nope.''};
\pic at ($(d2.north east)+(0.26,-0.18)$) {patient};
\node[pill,fill=coolline] at ($(d2.west)+(-0.30,0)$) {not frustrated};

\node[sub] (dgap) at ($(d2.south west)+(-1.55,-0.22)$) {\itshape nineteen turns later};

\node[agentbub] (d3) at ($(dgap.south west)+(-1.30,-0.14)$)
  {\ldots eight weeks can feel like a long time. Do you think you'd like to speak to a doctor or nurse about how you're feeling\ldots};
\pic at ($(d3.north west)+(-0.26,-0.20)$) {agent};

\node[hotbub, text width=32mm] (d4) at ($(d3.south west)+(3.88,-0.16)$)
  {\bfseries ``Eight weeks doesn't feel it is a long time.''};
\pic at ($(d4.north east)+(0.26,-0.18)$) {patient};
\node[pill,fill=hotline] at ($(d4.west)+(-0.42,0)$) {frustrated};

\node[verdict] at ($(d4.south east)+(0,-0.16)$)
  {given the audio, both frontier models call this correctly;\\
   given the transcript, both call it not frustrated};

\end{tikzpicture}

